HPOBench: A Collection of Reproducible Multi-Fidelity Benchmark Problems for HPO

To achieve peak predictive performance, hyperparameter optimization (HPO) is a crucial component of machine learning and its applications. Over the last years, the number of efficient algorithms and tools for HPO grew substantially. At the same time, the community is still lacking realistic, diverse, computationally cheap, and standardized benchmarks. This is especially the case for multi-fidelity HPO methods. To close this gap, we propose HPOBench, which includes 7 existing and 5 new benchmark families, with a total of more than 100 multi-fidelity benchmark problems. HPOBench allows to run this extendable set of multi-fidelity HPO benchmarks in a reproducible way by isolating and packaging the individual benchmarks in containers. It also provides surrogate and tabular benchmarks for computationally affordable yet statistically sound evaluations. To demonstrate HPOBench's broad compatibility with various optimization tools, as well as its usefulness, we conduct an exemplary large-scale study evaluating 13 optimizers from 6 optimization tools. We provide HPOBench here: https://github.com/automl/HPOBench.

==> (inline-0) <==
\begin{tabular}{
    @{\hskip 1mm}l@{\hskip 1mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 1mm}
    }
    \toprule
benchmark & \multicolumn{6}{l}{\bb{} optimizers} \\
 & \random & \de &  \smacbo & \smacrf & \tpe{} & \hebo \\
\midrule
\cartpole &    786.444 &  851.72222 &  826.444 &  227.056 &      381.72222 &  \textbf{191.833} \\
 \bnnprotein &      3.17763 &  3.05335 &  3.10514 &  3.09424 &  \textbf{3.04537} &  3.08331 \\
 \bnnyear &      4.07933 &  4.01501 &  3.97039 &  3.88006 &        3.86969 &  \textbf{3.77791} \\
 \paramadult &      0.00258 &  0.00072 &  0.00141 &  0.00110 &        0.00068 &  \textbf{0.00006} \\
 \paramhiggs &      0.00390 &  0.00194 &  0.00250 &  0.00277 &        0.00256 &  \textbf{0.00193} \\
 \paramletter &      0.00263 &  \textbf{0.00000} &  0.00095 &  0.00055 &        0.00101 &  0.00038 \\
 \parammnist &      0.00097 &  \textbf{0.00014} &  0.00040 &  0.00019 &        0.00027 &  0.00015 \\
 \paramoptdigits &      0.00229 &  \textbf{0.00048} &  0.00225 &  0.00137 &        0.00129 &  0.00121 \\
 \parampoker &      0.00099 &  0.00054 &  0.00051 &  0.00024 &        0.00035 &  \textbf{0.00004} \\
 \naval &      0.00000 &  \textbf{0.00000} &  0.00001 &  0.00000 &        0.00000 &  0.00000 \\
 \parkinson &  0.00000 &  \textbf{0.00000} &  0.00092 &  0.00000 &        0.00000 &  0.00000 \\
 \protein &      0.00328 &  \textbf{0.00000} &  0.00000 &  0.00000 &        0.00104 &  0.00000 \\
 \slice &      0.00004 &  \textbf{0.00000} &  0.00006 &  0.00000 &        0.00001 &  0.00000 \\
 \NASA &      0.00638 &  \textbf{0.00417} &  0.00638 &  0.00497 &        0.00638 &  0.00497 \\
 \NASB &      0.00638 &  0.00497 &  0.00638 &  \textbf{0.00454} &        0.00603 &  0.00497 \\
 \NASC &      0.00638 &  0.00491 &  0.00638 &  0.00638 &        0.00604 &  \textbf{0.00180} \\
 \nbcifarh &      0.86667 &  \textbf{0.00000} &  \textbf{0.00000} &  \textbf{0.00000} &        1.09833 &  \textbf{0.00000} \\
 \nbcifartv &      0.16667 &  \textbf{0.00000} &  \textbf{0.00000} &  \textbf{0.00000} &        0.18667 &  \textbf{0.00000} \\
 \nbimage &      0.86667 &  0.45556 &  0.00000 &  0.27222 &        1.21667 &  \textbf{0.00000} \\
 \NASOSOA &      0.00033 &  0.00060 &  \textbf{0.00000} &  0.00000 &        0.00087 &  0.00073 \\
 \NASOSOB &      0.00107 &  \textbf{0.00000} &  0.00000 &  0.00000 &        0.00107 &  0.00160 \\
 \NASOSOC &      0.00249 &  \textbf{0.00114} &  0.00177 &  0.00177 &        0.00307 &  0.00250 \\
\end{tabular}
\begin{tabular}{
 @{\hskip 1mm}l@{\hskip 1mm}
 l@{\hskip 2mm}l@{\hskip 2mm}
 l@{\hskip 2mm}l@{\hskip 2mm}
 l@{\hskip 2mm}l@{\hskip 2mm}
 l@{\hskip 1mm}
}
\toprule
benchmark & \multicolumn{7}{l}{\mf{} optimizers} \\
     & \hb{} & \bohb{} & \dehb{} & \smachb{} & \dragonfly & \optunatm{} & \optunath{} \\
 \cartpole &           724.88889 &             232.94444 &  593.83333 &  \textbf{211.33333} &        1004.38889 &         702.33333 &     523.66667 \\
 \bnnprotein &             3.14047 &    3.03529 &  3.07514 &       3.06393 &           9.65112 &  \textbf{3.03252} &       3.08817 \\
 \bnnyear &  4.11971 &    3.92703 &  4.03676 &  \textbf{3.88357} &          12.30007 &  3.91723 &  4.02678 \\
 \paramadult &             0.00232 &    0.00060 &  0.00062 &  0.00067 &           0.00298 &           0.00067 &  \textbf{0.00059} \\
 \paramhiggs &             0.00373 &               0.00232 &  \textbf{0.00206} &       0.00278 &           0.00469 &           0.00212 &  0.00209 \\
 \paramletter &             0.00197 &               0.00140 &  \textbf{0.00032} &       0.00075 &           0.00240 &           0.00147 &       0.00045 \\
 \parammnist &             0.00075 &               0.00032 &  0.00018 &       0.00023 &           0.00117 &           0.00026 &  \textbf{0.00018}\\
 \paramoptdigits &             0.00201 &               0.00153 &  0.00101 &       0.00161 &           0.00394 &           0.00153 &  \textbf{0.00056}\\
 \parampoker &             0.00072 &               0.00018 &  0.00031 &  \textbf{0.00008}&           0.00053 &           0.00020 &       0.00028 \\
 \naval &  0.00000 &               0.00000 &  \textbf{0.00000} &       0.00000 &           0.00001 &           0.00001 &       0.00005 \\
 \parkinson &  0.00000 &               0.00000 &  \textbf{0.00000} &       0.00000 &           0.00246 &           0.00359 &       0.00149 \\
 \protein &             0.00104 &               0.00414 &  \textbf{0.00000} &       0.00000 &           0.00000 &           0.00423 &       0.00162 \\
 \slice &             0.00001 &               0.00001 &  \textbf{0.00000} &       0.00000 &           0.00008 &           0.00009 &       0.00004 \\
 \NASA &             0.00638 &               0.00619 &  0.00482 &  \textbf{0.00476} &           0.00921 &           0.00863 &       0.00638 \\
 \NASB &             0.00638 &               0.00497 &  0.00497 &  \textbf{0.00442} &           0.00775 &           0.00838 &       0.00608 \\
 \NASC &             0.00638 &               0.00497 &  \textbf{0.00486} &       0.00638 &           0.00773 &           0.00861 &       0.00638 \\
 \nbcifarh &             0.76000 &               0.86333 &  \textbf{0.00000} &  0.00000 &  0.00000 &           0.87333 &       9.99667 \\
 \nbcifartv &             0.06267 &               0.10200 &  \textbf{0.00000} &       0.01933 &           0.00000 &           0.27267 &       4.66800 \\
 \nbimage &             0.71111 &               0.63611 &  \textbf{0.27222} &  0.27222  &  0.28889 &           0.57222 &      11.29444 \\
 \NASOSOA &             0.00007 &               0.00154 &  \textbf{0.00000} &       0.00040 &           0.00387 &           0.00544 &       0.00224 \\
 \NASOSOB &             0.00100 &               0.00107 &  \textbf{0.00000} &       0.00090 &           0.00569 &           0.00392 &       0.00140 \\
 \NASOSOC &             0.00210 &               0.00210 &  \textbf{0.00154} &  0.00177 &           0.00651 &           0.00651 &       0.00224 \\
\bottomrule
\end{tabular}
\end{table}

% \begin{tabular}{lllllll}
% \toprule
% optimizer &      randomsearch &                de &           smac\_bo &           smac\_sf &    hpbandster\_tpe &              hebo \\
\begin{table}
    \centering
    \small
    \caption{\rescaptionnew{Final performance of each \bb{} optimizers }{\svm{}}{}\stattestcaption{}}
    \label{app:tab-svm-sf}
    \begin{tabular}{
    @{\hskip 1mm}l@{\hskip 1mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 1mm}
    l@{\hskip 2mm}
    }
    \toprule
optimizer & \random{} &  \de{} & \smacbo{} & \smacrf{} & \raytpe{} & \tpe{} & \hebo{} \\
\midrule
svm\_10101  &  \textbf{0.00e+00} &  \textbf{0.00e+00} &  \textbf{0.00e+00} &  \textbf{0.00e+00} &             0.034 &             0.023 &  \textbf{0.00e+00} \\
svm\_53     &     \textbf{0.003} &     \textbf{0.003} &     \textbf{0.003} &     \textbf{0.003} &             0.006 &             0.004 &             0.013 \\
svm\_146818 &     \textbf{0.013} &     \textbf{0.013} &     \textbf{0.013} &     \textbf{0.013} &             0.019 &     \textbf{0.013} &             0.039 \\
svm\_146821 &             0.001 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &  \textbf{0.00e+00} &             0.001 &             0.001 &             0.001 \\
svm\_9952   &             0.019 &             0.003 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &             0.005 &             0.019 &  \textbf{0.00e+00} \\
svm\_146822 &             0.004 &             0.003 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &             0.004 &             0.004 &             0.005 \\
svm\_31     &     \textbf{0.015} &     \textbf{0.015} &     \textbf{0.015} &     \textbf{0.015} &     \textbf{0.015} &     \textbf{0.015} &             0.176 \\
svm\_3917   &             0.042 &             0.038 &     \textbf{0.008} &     \textbf{0.008} &             0.046 &             0.042 &             0.115 \\
svm\_168912 &          7.60e-04 &          0.00e+00 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &          0.00e+00 &             0.003 &          0.00e+00 \\
svm\_3      &             0.001 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &          9.08e-04 &          9.08e-04 &             0.001 &          9.08e-04 \\
svm\_167119 &             0.001 &  \textbf{2.64e-04} &  \textbf{2.64e-04} &  \textbf{2.64e-04} &  \textbf{2.64e-04} &          4.40e-04 &  \textbf{2.64e-04} \\
svm\_12     &  \textbf{3.20e-17} &  \textbf{3.20e-17} &  \textbf{3.20e-17} &  \textbf{3.20e-17} &  \textbf{3.20e-17} &  \textbf{3.20e-17} &  \textbf{3.20e-17} \\
svm\_146212 &          2.72e-04 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &  \textbf{0.00e+00} &  \textbf{0.00e+00} &          8.17e-05 &  \textbf{0.00e+00} \\
svm\_168911 &             0.012 &             0.012 &     \textbf{0.004} &     \textbf{0.004} &             0.012 &             0.015 &             0.013 \\
svm\_9981   &              0.02 &             0.016 &  \textbf{8.16e-04} &  \textbf{8.16e-04} &             0.018 &             0.046 &              0.02 \\
svm\_167120 &             0.846 &     \textbf{0.843} &     \textbf{0.843} &     \textbf{0.843} &     \textbf{0.843} &             0.846 &     \textbf{0.843} \\
svm\_14965  &             0.008 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &  \textbf{0.00e+00} &  \textbf{0.00e+00} &             0.009 &  \textbf{0.00e+00} \\
svm\_146606 &              0.54 &     \textbf{0.539} &     \textbf{0.539} &     \textbf{0.539} &     \textbf{0.539} &             0.543 &     \textbf{0.539} \\
svm\_7592   &      \textbf{0.41} &      \textbf{0.41} &      \textbf{0.41} &      \textbf{0.41} &      \textbf{0.41} &      \textbf{0.41} &      \textbf{0.41} \\
svm\_9977   &     \textbf{0.085} &     \textbf{0.085} &     \textbf{0.085} &     \textbf{0.085} &     \textbf{0.085} &             0.086 &     \textbf{0.085} \\
\bottomrule
\end{tabular}
\end{table}

% \begin{tabular}{llllllll}
% \toprule
% optimizer & hpbandster\_hb\_eta\_3 & hpbandster\_bohb\_eta\_3 &           dehb &  smac\_hb\_eta\_3 & dragonfly\_default & optuna\_tpe\_median &  optuna\_tpe\_hb \\
\begin{table}
    \centering
    \small
     \caption{\rescaptionnew{Final performance of each \mf{} optimizers }{\svm{}}{}\stattestcaption{}}
    \label{app:tab-svm-mf}
    \begin{tabular}{
    @{\hskip 1mm}l@{\hskip 1mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 1mm}
    }
\toprule
optimizer & \hb{} & \bohb{} &  \dehb{} & \smachb{} & \dragonfly{} & \rayha{} & \optunatm{} & \optunath{} \\
\midrule
svm\_10101  &    \textbf{0.00e+00} &                 0.023 &  \textbf{0.00e+00} &             0.023 &             0.172 &             0.103 &             0.069 & - \\
svm\_53     &       \textbf{0.003} &                 0.004 &     \textbf{0.003} &     \textbf{0.003} &             0.079 &             0.006 &     \textbf{0.003} & - \\
svm\_146818 &       \textbf{0.013} &         \textbf{0.013} &     \textbf{0.013} &     \textbf{0.013} &             0.049 &             0.019 &     \textbf{0.013} & - \\
svm\_146821 &               0.001 &                 0.001 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &             0.088 &             0.001 &  \textbf{0.00e+00} & - \\
svm\_9952   &               0.005 &                 0.019 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &             0.029 &  \textbf{0.00e+00} &  \textbf{0.00e+00} & - \\
svm\_146822 &               0.003 &                 0.004 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &             0.022 &             0.003 &  \textbf{0.00e+00} & - \\
svm\_31     &       \textbf{0.015} &         \textbf{0.015} &     \textbf{0.015} &     \textbf{0.015} &             0.338 &     \textbf{0.015} &     \textbf{0.015} & - \\
svm\_3917   &       \textbf{0.038} &                 0.046 &     \textbf{0.038} &     \textbf{0.038} &             0.137 &             0.069 &     \textbf{0.038} & - \\
svm\_168912 &            0.00e+00 &              7.60e-04 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &          0.00e+00 &  \textbf{0.00e+00} &  \textbf{0.00e+00} & - \\
svm\_3      &            9.08e-04 &                 0.002 &          4.54e-04 &          9.08e-04 &             0.009 &  \textbf{0.00e+00} &  \textbf{0.00e+00} & - \\
svm\_167119 &            4.40e-04 &              4.40e-04 &  \textbf{2.64e-04} &  \textbf{2.64e-04} &  \textbf{2.64e-04} &  \textbf{2.64e-04} &  \textbf{2.64e-04} & - \\
svm\_12     &    \textbf{3.20e-17} &      \textbf{3.20e-17} &  \textbf{3.20e-17} &  \textbf{3.20e-17} &          3.89e-04 &  \textbf{3.20e-17} &  \textbf{3.20e-17} & - \\
svm\_146212 &            8.17e-05 &              2.18e-04 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &  \textbf{0.00e+00} &  \textbf{0.00e+00} &  \textbf{0.00e+00} & - \\
svm\_168911 &               0.014 &                 0.015 &     \textbf{0.004} &             0.012 &             0.017 &             0.012 &     \textbf{0.004} & - \\
svm\_9981   &               0.014 &                 0.018 &  \textbf{8.16e-04} &  \textbf{8.16e-04} &             0.207 &  \textbf{8.16e-04} &  \textbf{8.16e-04} & - \\
svm\_167120 &       \textbf{0.843} &                 0.846 &     \textbf{0.843} &     \textbf{0.843} &     \textbf{0.843} &     \textbf{0.843} &     \textbf{0.843} & - \\
svm\_14965  &    \textbf{0.00e+00} &                 0.008 &             0.005 &  \textbf{0.00e+00} &             0.005 &  \textbf{0.00e+00} &             0.008 & - \\
svm\_146606 &       \textbf{0.539} &                  0.54 &     \textbf{0.539} &     \textbf{0.539} &     \textbf{0.539} &     \textbf{0.539} &     \textbf{0.539} & - \\
svm\_7592   &        \textbf{0.41} &          \textbf{0.41} &      \textbf{0.41} &      \textbf{0.41} &      \textbf{0.41} &      \textbf{0.41} &      \textbf{0.41} & - \\
svm\_9977   &       \textbf{0.085} &         \textbf{0.085} &     \textbf{0.085} &     \textbf{0.085} &     \textbf{0.085} &     \textbf{0.085} &     \textbf{0.085} & - \\
\bottomrule
\end{tabular}
\end{table}

% \begin{tabular}{lllllll}
% \toprule
% optimizer &      randomsearch &                de &           smac\_bo &           smac\_sf &    hpbandster\_tpe &              hebo \\
\begin{table}
    \centering
    \small
    \caption{\rescaptionnew{Final performance of each \bb{} optimizers }{\lr{}}{}\stattestcaption{}}
    \label{app:tab-lr-sf}
    \begin{tabular}{
    @{\hskip 1mm}l@{\hskip 1mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 1mm}
    l@{\hskip 2mm}
    }
    \toprule
optimizer & \random{} &  \de{} & \smacbo{} & \smacrf{} & \raytpe{} & \tpe{} & \hebo{} \\
\midrule
lr\_10101  &        0.035 &     0.035 &             0.035 &             0.035 &             0.035 &          0.115 &     \textbf{0.028} \\
lr\_53     &        0.007 &     0.008 &             0.008 &             0.008 &             0.008 &          0.125 &     \textbf{0.007} \\
lr\_146818 &        0.012 &     0.012 &     \textbf{0.009} &              0.01 &             0.015 &          0.095 &             0.012 \\
lr\_146821 &        0.018 &     0.016 &     \textbf{0.002} &     \textbf{0.002} &             0.012 &          0.485 &     \textbf{0.002} \\
lr\_9952   &        0.059 &     0.061 &             0.059 &             0.055 &             0.062 &          0.123 &     \textbf{0.054} \\
lr\_146822 &        0.002 &     0.005 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &          0.00e+00 &           0.07 &  \textbf{0.00e+00} \\
lr\_31     &        0.061 &     0.061 &      \textbf{0.05} &      \textbf{0.05} &             0.061 &          0.172 &             0.061 \\
lr\_3917   &        0.021 &     0.014 &     \textbf{0.011} &             0.014 &             0.016 &          0.074 &             0.014 \\
lr\_168912 &     9.47e-04 &  9.47e-04 &          6.31e-04 &          3.16e-04 &          6.31e-04 &          0.033 &  \textbf{0.00e+00} \\
lr\_3      &     4.62e-04 &  4.57e-17 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &  \textbf{0.00e+00} &          0.127 &  \textbf{0.00e+00} \\
lr\_167119 &        0.004 &     0.001 &  \textbf{9.84e-05} &          1.97e-04 &          2.95e-04 &          0.055 &  \textbf{9.84e-05} \\
lr\_12     &     4.11e-04 &  4.11e-04 &          0.00e+00 &  \textbf{0.00e+00} &          2.54e-17 &          0.021 &  \textbf{0.00e+00} \\
lr\_146212 &     0.00e+00 &  0.00e+00 &  \textbf{0.00e+00} &  \textbf{0.00e+00} &  \textbf{0.00e+00} &          0.132 &  \textbf{0.00e+00} \\
lr\_168911 &     0.00e+00 &  0.00e+00 &  \textbf{0.00e+00} &          0.00e+00 &          0.00e+00 &          0.047 &          0.00e+00 \\
lr\_9981   &        0.003 &     0.003 &     \textbf{0.002} &     \textbf{0.002} &     \textbf{0.002} &          0.015 &     \textbf{0.002} \\
lr\_167120 &     0.00e+00 &  7.72e-04 &          0.00e+00 &  \textbf{0.00e+00} &          0.00e+00 &          0.746 &  \textbf{0.00e+00} \\
lr\_14965  &        0.001 &     0.001 &             0.001 &          8.77e-04 &             0.001 &          0.051 &  \textbf{7.31e-04} \\
lr\_146606 &        0.001 &     0.001 &             0.001 &          9.20e-04 &          9.91e-04 &          0.255 &  \textbf{8.02e-04} \\
lr\_7592   &     4.93e-04 &  5.31e-04 &          1.33e-04 &          1.52e-04 &          1.52e-04 &          0.039 &  \textbf{0.00e+00} \\
lr\_9977   &     4.95e-04 &  4.95e-04 &          1.41e-04 &          7.07e-05 &          1.41e-04 &          0.096 &  \textbf{0.00e+00} \\
\bottomrule
\end{tabular}
\end{table}

% \begin{tabular}{llllllll}
% \toprule
% optimizer & hpbandster\_hb\_eta\_3 & hpbandster\_bohb\_eta\_3 &           dehb &  smac\_hb\_eta\_3 & dragonfly\_default & optuna\_tpe\_median &  optuna\_tpe\_hb \\
\begin{table}
    \centering
    \small
     \caption{\rescaptionnew{Final performance of each \mf{} optimizers }{\lr{}}{}\stattestcaption{}}
    \label{app:tab-lr-mf}
    \begin{tabular}{
    @{\hskip 1mm}l@{\hskip 1mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 1mm}
    }
\toprule
optimizer & \hb{} & \bohb{} &  \dehb{} & \smachb{} & \dragonfly{} & \rayha{} & \optunatm{} & \optunath{} \\
\midrule
lr\_10101  &               0.122 &                 0.122 &             0.049 &     \textbf{0.035} &              0.08 &     \textbf{0.035} &     \textbf{0.035} &  \textbf{0.035} \\
lr\_53     &               0.238 &                 0.238 &             0.007 &             0.007 &             0.074 &     \textbf{0.007} &     \textbf{0.007} &  \textbf{0.007} \\
lr\_146818 &               0.107 &                 0.107 &     \textbf{0.006} &              0.01 &             0.073 &             0.015 &             0.012 &          0.012 \\
lr\_146821 &               0.517 &                 0.517 &             0.013 &             0.004 &             0.326 &             0.013 &     \textbf{0.002} &           0.01 \\
lr\_9952   &               0.097 &                 0.097 &     \textbf{0.054} &     \textbf{0.054} &             0.118 &             0.056 &             0.055 &          0.055 \\
lr\_146822 &               0.103 &                 0.103 &             0.002 &  \textbf{0.00e+00} &             0.031 &             0.003 &  \textbf{0.00e+00} &       0.00e+00 \\
lr\_31     &               0.217 &                 0.217 &             0.047 &             0.056 &             0.139 &              0.05 &     \textbf{0.044} &  \textbf{0.044} \\
lr\_3917   &               0.196 &                 0.196 &     \textbf{0.014} &             0.018 &             0.076 &             0.018 &     \textbf{0.014} &  \textbf{0.014} \\
lr\_168912 &               0.071 &                 0.071 &  \textbf{3.16e-04} &          6.31e-04 &             0.014 &          9.47e-04 &          6.31e-04 &       7.89e-04 \\
lr\_3      &               0.143 &                 0.143 &          0.00e+00 &  \textbf{0.00e+00} &             0.062 &          0.00e+00 &          0.00e+00 &       0.00e+00 \\
lr\_167119 &               0.041 &                 0.041 &  \textbf{9.84e-05} &          2.95e-04 &             0.034 &  \textbf{9.84e-05} &          1.48e-04 &       1.97e-04 \\
lr\_12     &               0.035 &                 0.035 &  \textbf{0.00e+00} &          1.27e-17 &             0.016 &          8.22e-04 &          0.00e+00 &       2.06e-04 \\
lr\_146212 &               0.171 &                 0.171 &          0.00e+00 &          0.00e+00 &             0.111 &          0.00e+00 &  \textbf{0.00e+00} &       0.00e+00 \\
lr\_168911 &               0.083 &                 0.083 &             0.005 &  \textbf{0.00e+00} &             0.033 &             0.005 &             0.002 &       0.00e+00 \\
lr\_9981   &               0.022 &                 0.022 &     \textbf{0.004} &             0.004 &             0.014 &             0.006 &             0.005 &          0.005 \\
lr\_167120 &               0.513 &                 0.513 &             0.005 &  \textbf{0.00e+00} &             0.752 &             0.004 &          0.00e+00 &       0.00e+00 \\
lr\_14965  &               0.072 &                 0.072 &     \textbf{0.001} &     \textbf{0.001} &             0.023 &     \textbf{0.001} &     \textbf{0.001} &          0.001 \\
lr\_146606 &                0.28 &                  0.28 &          9.44e-04 &  \textbf{9.20e-04} &             0.151 &             0.003 &             0.001 &          0.001 \\
lr\_7592   &                0.07 &                  0.07 &          5.69e-04 &  \textbf{4.17e-04} &              0.02 &          7.21e-04 &          4.93e-04 &       4.55e-04 \\
lr\_9977   &               0.092 &                 0.092 &          3.54e-04 &  \textbf{2.83e-04} &             0.047 &          7.43e-04 &          6.72e-04 &       3.54e-04 \\
\bottomrule
\end{tabular}
\end{table}

% \begin{tabular}{lllllll}
% \toprule
% optimizer &      randomsearch &                de &           smac\_bo &           smac\_sf &    hpbandster\_tpe &              hebo \\
\begin{table}
    \centering
    \small
    \caption{\rescaptionnew{Final performance of each \bb{} optimizers }{\xgb{}}{}\stattestcaption{}}
    \label{app:tab-xgb-sf}
    \begin{tabular}{
    @{\hskip 1mm}l@{\hskip 1mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 1mm}
    l@{\hskip 2mm}
    }
    \toprule
optimizer & \random{} &  \de{} & \smacbo{} & \smacrf{} & \raytpe{} & \tpe{} & \hebo{} \\
\midrule
xgb\_10101  &   \textbf{1.18} &   \textbf{1.18} &            1.2 &   \textbf{1.18} &   \textbf{1.18} &   \textbf{1.18} &            1.2 \\
xgb\_53     &          0.786 &  \textbf{0.782} &  \textbf{0.782} &  \textbf{0.782} &  \textbf{0.782} &          0.786 &  \textbf{0.782} \\
xgb\_146818 &  \textbf{0.778} &  \textbf{0.778} &  \textbf{0.778} &  \textbf{0.778} &  \textbf{0.778} &  \textbf{0.778} &  \textbf{0.778} \\
xgb\_146821 &          0.198 &          0.199 &          0.198 &          0.198 &  \textbf{0.198} &          0.201 &          0.198 \\
xgb\_9952   &          0.614 &          0.614 &          0.614 &          0.614 &          0.614 &          0.614 &  \textbf{0.613} \\
xgb\_146822 &          0.677 &          0.668 &  \textbf{0.659} &          0.668 &          0.668 &          0.677 &  \textbf{0.659} \\
xgb\_31     &          0.975 &          0.975 &          0.975 &          0.975 &  \textbf{0.971} &          0.975 &  \textbf{0.971} \\
xgb\_3917   &           1.07 &           1.07 &   \textbf{1.05} &   \textbf{1.05} &   \textbf{1.05} &           1.06 &   \textbf{1.05} \\
xgb\_168912 &          0.697 &           0.68 &  \textbf{0.675} &          0.702 &  \textbf{0.675} &          0.698 &  \textbf{0.675} \\
xgb\_3      &          0.212 &          0.212 &          0.212 &          0.212 &          0.212 &          0.212 &   \textbf{0.21} \\
xgb\_167119 &          0.406 &          0.405 &          0.402 &  \textbf{0.402} &  \textbf{0.402} &          0.404 &  \textbf{0.402} \\
xgb\_12     &           1.68 &   \textbf{1.63} &   \textbf{1.63} &   \textbf{1.63} &   \textbf{1.63} &           1.67 &   \textbf{1.63} \\
xgb\_146212 &  \textbf{0.053} &  \textbf{0.053} &  \textbf{0.053} &  \textbf{0.053} &  \textbf{0.053} &  \textbf{0.053} &  \textbf{0.053} \\
xgb\_168911 &          0.964 &          0.957 &          0.964 &          0.964 &  \textbf{0.956} &          0.964 &          0.964 \\
xgb\_9981   &  \textbf{0.458} &  \textbf{0.458} &  \textbf{0.458} &  \textbf{0.458} &  \textbf{0.458} &  \textbf{0.458} &  \textbf{0.458} \\
xgb\_167120 &           1.05 &   \textbf{1.05} &   \textbf{1.05} &   \textbf{1.05} &   \textbf{1.05} &           1.05 &   \textbf{1.05} \\
xgb\_14965  &          0.932 &  \textbf{0.932} &  \textbf{0.932} &  \textbf{0.932} &          0.932 &          0.932 &  \textbf{0.932} \\
xgb\_146606 &          0.881 &          0.881 &          0.881 &   \textbf{0.88} &   \textbf{0.88} &          0.881 &          0.881 \\
xgb\_7592   &          0.868 &  \textbf{0.866} &  \textbf{0.866} &  \textbf{0.866} &  \textbf{0.866} &          0.866 &  \textbf{0.866} \\
xgb\_9977   &          0.501 &            0.5 &  \textbf{0.494} &  \textbf{0.494} &  \textbf{0.494} &          0.497 &  \textbf{0.494} \\
\bottomrule
\end{tabular}
\end{table}

% \begin{tabular}{llllllll}
% \toprule
% optimizer & hpbandster\_hb\_eta\_3 & hpbandster\_bohb\_eta\_3 &           dehb &  smac\_hb\_eta\_3 & dragonfly\_default & optuna\_tpe\_median &  optuna\_tpe\_hb \\
\begin{table}
    \centering
    \small
     \caption{\rescaptionnew{Final performance of each \mf{} optimizers }{\xgb{}}{}\stattestcaption{}}
    \label{app:tab-xgb-mf}
    \begin{tabular}{
    @{\hskip 1mm}l@{\hskip 1mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 1mm}
    }
\toprule
optimizer & \hb{} & \bohb{} &  \dehb{} & \smachb{} & \dragonfly{} & \rayha{} & \optunatm{} & \optunath{} \\
\midrule
xgb\_10101  &        \textbf{1.18} &                   1.2 &   \textbf{1.18} &           1.19 &               1.8 &               1.2 &               1.2 &            1.2 \\
xgb\_53     &               0.786 &                 0.786 &           0.79 &  \textbf{0.782} &             0.872 &             0.828 &             0.817 &          0.786 \\
xgb\_146818 &       \textbf{0.778} &         \textbf{0.778} &  \textbf{0.778} &  \textbf{0.778} &             0.861 &     \textbf{0.778} &     \textbf{0.778} &  \textbf{0.778} \\
xgb\_146821 &               0.203 &                 0.203 &          0.203 &  \textbf{0.198} &             0.254 &             0.208 &             0.208 &          0.203 \\
xgb\_9952   &       \textbf{0.614} &         \textbf{0.614} &  \textbf{0.614} &  \textbf{0.614} &             0.864 &     \textbf{0.614} &             0.615 &  \textbf{0.614} \\
xgb\_146822 &               0.673 &                 0.677 &  \textbf{0.659} &  \textbf{0.659} &             0.765 &             0.664 &             0.677 &  \textbf{0.659} \\
xgb\_31     &       \textbf{0.975} &         \textbf{0.975} &          0.979 &  \textbf{0.975} &              1.06 &             0.984 &             0.984 &  \textbf{0.975} \\
xgb\_3917   &                1.07 &                  1.07 &   \textbf{1.05} &   \textbf{1.05} &              1.29 &              1.09 &              1.09 &           1.07 \\
xgb\_168912 &               0.689 &                 0.702 &           0.68 &           0.68 &             0.819 &     \textbf{0.675} &     \textbf{0.675} &  \textbf{0.675} \\
xgb\_3      &       \textbf{0.212} &         \textbf{0.212} &  \textbf{0.212} &  \textbf{0.212} &             0.259 &     \textbf{0.212} &             0.212 &  \textbf{0.212} \\
xgb\_167119 &               0.402 &                 0.403 &  \textbf{0.402} &  \textbf{0.402} &              0.54 &             0.406 &             0.405 &          0.406 \\
xgb\_12     &                1.67 &                  1.67 &   \textbf{1.63} &   \textbf{1.63} &              2.06 &      \textbf{1.63} &              1.65 &   \textbf{1.63} \\
xgb\_146212 &       \textbf{0.053} &         \textbf{0.053} &  \textbf{0.053} &  \textbf{0.053} &             0.129 &     \textbf{0.053} &             0.057 &  \textbf{0.053} \\
xgb\_168911 &               0.964 &                 0.964 &          0.964 &  \textbf{0.957} &              1.01 &     \textbf{0.957} &             0.964 &          0.964 \\
xgb\_9981   &       \textbf{0.458} &         \textbf{0.458} &  \textbf{0.458} &  \textbf{0.458} &               0.6 &     \textbf{0.458} &     \textbf{0.458} &  \textbf{0.458} \\
xgb\_167120 &                1.05 &                  1.05 &   \textbf{1.05} &   \textbf{1.05} &              1.09 &      \textbf{1.05} &      \textbf{1.05} &   \textbf{1.05} \\
xgb\_14965  &               0.933 &                 0.935 &          0.933 &  \textbf{0.932} &             0.976 &             0.942 &             0.944 &          0.935 \\
xgb\_146606 &               0.881 &                 0.882 &          0.881 &  \textbf{0.881} &             0.921 &             0.881 &     \textbf{0.881} &          0.881 \\
xgb\_7592   &               0.871 &         \textbf{0.866} &          0.866 &          0.867 &             0.967 &             0.915 &             0.879 &          0.869 \\
xgb\_9977   &       \textbf{0.494} &         \textbf{0.494} &  \textbf{0.494} &  \textbf{0.494} &              0.55 &     \textbf{0.494} &     \textbf{0.494} &  \textbf{0.494} \\
\bottomrule
\end{tabular}
\end{table}

% \begin{tabular}{lllllll}
% \toprule
% optimizer &      randomsearch &                de &           smac\_bo &           smac\_sf &    hpbandster\_tpe &              hebo \\
\begin{table}
    \centering
    \small
    \caption{\rescaptionnew{Final performance of each \bb{} optimizers }{\rf{}}{}\stattestcaption{}}
    \label{app:tab-rf-sf}
    \begin{tabular}{
    @{\hskip 1mm}l@{\hskip 1mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 1mm}
    l@{\hskip 2mm}
    }
    \toprule
optimizer & \random{} &  \de{} & \smacbo{} & \smacrf{} & \raytpe{} & \tpe{} & \hebo{} \\
\midrule
rf\_10101  &        0.932 &  0.961 &          0.951 &          0.951 &  \textbf{0.917} &          0.961 &          0.971 \\
rf\_53     &        0.452 &  0.421 &          0.452 &          0.461 &          0.424 &          0.479 &  \textbf{0.412} \\
rf\_146818 &        0.404 &  0.408 &          0.402 &           0.41 &          0.397 &           0.41 &  \textbf{0.375} \\
rf\_146821 &        0.587 &   0.53 &          0.551 &          0.583 &           0.56 &          0.718 &  \textbf{0.496} \\
rf\_9952   &        0.435 &  0.398 &          0.423 &          0.433 &          0.421 &           0.49 &  \textbf{0.375} \\
rf\_146822 &        0.133 &   0.12 &          0.135 &          0.137 &           0.14 &          0.169 &  \textbf{0.103} \\
rf\_31     &        0.949 &  0.937 &          0.941 &          0.954 &          0.929 &          0.957 &  \textbf{0.901} \\
rf\_3917   &        0.946 &   0.95 &  \textbf{0.934} &          0.941 &          0.941 &          0.962 &          0.976 \\
rf\_168912 &         0.81 &  0.819 &          0.814 &          0.835 &          0.802 &          0.873 &    \textbf{0.8} \\
rf\_3      &        0.108 &  0.097 &  \textbf{0.085} &          0.112 &          0.103 &          0.127 &          0.091 \\
rf\_167119 &         0.32 &  0.309 &          0.312 &           0.32 &  \textbf{0.305} &           0.36 &           0.33 \\
rf\_12     &        0.048 &  0.046 &  \textbf{0.045} &  \textbf{0.045} &          0.046 &          0.048 &  \textbf{0.045} \\
rf\_146212 &        0.001 &  0.001 &          0.001 &  \textbf{0.001} &  \textbf{0.001} &          0.001 &  \textbf{0.001} \\
rf\_168911 &        0.675 &  0.677 &  \textbf{0.667} &  \textbf{0.667} &          0.672 &          0.672 &  \textbf{0.667} \\
rf\_9981   &        0.062 &  0.065 &          0.053 &  \textbf{0.052} &          0.053 &          0.067 &  \textbf{0.052} \\
rf\_167120 &        0.985 &  0.984 &  \textbf{0.984} &          0.984 &          0.984 &          0.984 &  \textbf{0.984} \\
rf\_14965  &        0.747 &  0.746 &          0.743 &          0.743 &          0.744 &          0.746 &   \textbf{0.74} \\
rf\_146606 &        0.493 &  0.492 &          0.492 &          0.492 &          0.492 &          0.493 &  \textbf{0.491} \\
rf\_7592   &        0.468 &  0.468 &          0.466 &  \textbf{0.463} &          0.465 &          0.468 &  \textbf{0.463} \\
rf\_9977   &         0.09 &  0.088 &          0.086 &          0.086 &          0.086 &           0.09 &  \textbf{0.086} \\
\bottomrule
\end{tabular}
\end{table}

% \begin{tabular}{llllllll}
% \toprule
% optimizer & hpbandster\_hb\_eta\_3 & hpbandster\_bohb\_eta\_3 &           dehb &  smac\_hb\_eta\_3 & dragonfly\_default & optuna\_tpe\_median &  optuna\_tpe\_hb \\
\begin{table}
    \centering
    \small
     \caption{\rescaptionnew{Final performance of each \mf{} optimizers }{\rf{}}{}\stattestcaption{}}
    \label{app:tab-rf-mf}
    \begin{tabular}{
    @{\hskip 1mm}l@{\hskip 1mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 1mm}
    }
\toprule
optimizer & \hb{} & \bohb{} &  \dehb{} & \smachb{} & \dragonfly{} & \rayha{} & \optunatm{} & \optunath{} \\
\midrule
rf\_10101  &               0.956 &                 0.956 &  \textbf{0.835} &          0.864 &              0.99 &             0.947 &             0.961 &          0.961 \\
rf\_53     &               0.511 &                 0.511 &          0.379 &  \textbf{0.379} &             0.467 &             0.471 &             0.454 &          0.454 \\
rf\_146818 &               0.435 &                 0.435 &  \textbf{0.372} &          0.379 &             0.435 &             0.408 &             0.402 &          0.404 \\
rf\_146821 &               0.726 &                 0.726 &          0.244 &  \textbf{0.212} &             0.821 &             0.655 &             0.652 &          0.652 \\
rf\_9952   &               0.488 &                 0.488 &          0.357 &  \textbf{0.354} &             0.471 &             0.438 &             0.438 &          0.434 \\
rf\_146822 &               0.181 &                 0.181 &          0.095 &  \textbf{0.091} &              0.16 &             0.166 &              0.14 &           0.14 \\
rf\_31     &               0.964 &                 0.964 &   \textbf{0.86} &          0.871 &             0.985 &             0.949 &             0.947 &          0.944 \\
rf\_3917   &               0.962 &                 0.962 &   \textbf{0.91} &          0.917 &             0.955 &             0.964 &              0.95 &          0.945 \\
rf\_168912 &               0.875 &                 0.875 &          0.719 &  \textbf{0.694} &             0.908 &             0.868 &             0.831 &          0.829 \\
rf\_3      &                0.13 &                  0.13 &          0.045 &  \textbf{0.045} &             0.135 &             0.128 &             0.112 &           0.09 \\
rf\_167119 &               0.364 &                 0.364 &  \textbf{0.292} &          0.293 &             0.525 &             0.318 &             0.311 &          0.305 \\
rf\_12     &               0.048 &                 0.048 &          0.046 &  \textbf{0.045} &             0.081 &             0.046 &             0.046 &          0.046 \\
rf\_146212 &               0.001 &                 0.002 &  \textbf{0.001} &  \textbf{0.001} &             0.012 &     \textbf{0.001} &     \textbf{0.001} &  \textbf{0.001} \\
rf\_168911 &               0.673 &                 0.672 &           0.67 &   \textbf{0.67} &             0.784 &             0.672 &             0.677 &          0.673 \\
rf\_9981   &               0.058 &                 0.055 &          0.054 &  \textbf{0.052} &             0.409 &             0.053 &             0.053 &          0.053 \\
rf\_167120 &               0.985 &         \textbf{0.984} &  \textbf{0.984} &          0.984 &             0.994 &             0.986 &             0.987 &  \textbf{0.984} \\
rf\_14965  &               0.746 &                 0.747 &          0.743 &          0.743 &             0.918 &     \textbf{0.742} &             0.744 &          0.744 \\
rf\_146606 &               0.494 &                 0.493 &          0.493 &  \textbf{0.492} &             0.629 &             0.495 &             0.495 &          0.494 \\
rf\_7592   &               0.467 &                 0.467 &          0.465 &  \textbf{0.463} &             0.823 &             0.464 &             0.464 &          0.464 \\
rf\_9977   &               0.088 &                 0.087 &  \textbf{0.086} &          0.086 &             0.215 &             0.086 &             0.086 &          0.086 \\
\bottomrule
\end{tabular}
\end{table}

% \begin{tabular}{lllllll}
% \toprule
% optimizer &      randomsearch &                de &           smac\_bo &           smac\_sf &    hpbandster\_tpe &              hebo \\
\begin{table}
    \centering
    \small
    \caption{\rescaptionnew{Final performance of each \bb{} optimizers }{\mlp{}}{}\stattestcaption{}}
    \label{app:tab-nn-sf}
    \begin{tabular}{
    @{\hskip 1mm}l@{\hskip 1mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 1mm}
    l@{\hskip 2mm}
    }
    \toprule
optimizer & \random{} &  \de{} & \smacbo{} & \smacrf{} & \raytpe{} & \tpe{} & \hebo{} \\
\midrule
nn\_10101  &        0.128 &  0.127 &  \textbf{0.125} &  \textbf{0.125} &          0.127 &          0.127 &          0.127 \\
nn\_53     &        0.185 &  0.181 &          0.181 &   \textbf{0.18} &   \textbf{0.18} &          0.184 &          0.181 \\
nn\_146818 &        0.188 &  0.186 &  \textbf{0.182} &          0.186 &          0.185 &          0.186 &          0.186 \\
nn\_146821 &        0.023 &  0.023 &          0.021 &   \textbf{0.02} &          0.021 &          0.023 &          0.024 \\
nn\_9952   &        0.175 &  0.172 &   \textbf{0.17} &          0.172 &          0.171 &          0.172 &   \textbf{0.17} \\
nn\_146822 &        0.048 &  0.047 &          0.045 &  \textbf{0.045} &  \textbf{0.045} &          0.046 &          0.046 \\
nn\_31     &        0.374 &  0.372 &  \textbf{0.366} &          0.372 &          0.371 &          0.375 &          0.374 \\
nn\_3917   &        0.155 &  0.154 &  \textbf{0.152} &          0.153 &          0.152 &          0.155 &  \textbf{0.152} \\
\bottomrule
\end{tabular}
\end{table}

% \begin{tabular}{llllllll}
% \toprule
% optimizer & hpbandster\_hb\_eta\_3 & hpbandster\_bohb\_eta\_3 &           dehb &  smac\_hb\_eta\_3 & dragonfly\_default & optuna\_tpe\_median &  optuna\_tpe\_hb \\
\begin{table}
    \centering
    \small
     \caption{\rescaptionnew{Final performance of each \mf{} optimizers }{\mlp{}}{}\stattestcaption{}}
    \label{app:tab-nn-mf}
    \begin{tabular}{
    @{\hskip 1mm}l@{\hskip 1mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 2mm}
    l@{\hskip 2mm}l@{\hskip 1mm}
    }
\toprule
optimizer & \hb{} & \bohb{} &  \dehb{} & \smachb{} & \dragonfly{} & \rayha{} & \optunatm{} & \optunath{} \\
\midrule
nn\_10101  &               0.132 &                 0.127 &  \textbf{0.127} &         0.132 &             0.196 &             0.132 &             0.137 &         0.132 \\
nn\_53     &               0.183 &                 0.185 &  \textbf{0.183} &         0.183 &             0.297 &             0.185 &             0.185 &         0.184 \\
nn\_146818 &               0.189 &                 0.186 &  \textbf{0.185} &         0.188 &             0.249 &             0.188 &             0.192 &         0.189 \\
nn\_146821 &       \textbf{0.024} &                 0.024 &          0.024 &         0.024 &             0.107 &             0.025 &             0.025 &         0.024 \\
nn\_9952   &               0.173 &                 0.175 &          0.173 &         0.173 &             0.329 &             0.173 &     \textbf{0.172} &         0.173 \\
nn\_146822 &               0.049 &                 0.048 &  \textbf{0.047} &         0.049 &             0.105 &              0.05 &             0.051 &         0.049 \\
nn\_31     &               0.373 &                 0.375 &          0.377 &         0.375 &             0.428 &     \textbf{0.363} &             0.377 &         0.375 \\
nn\_3917   &               0.157 &                 0.155 &  \textbf{0.155} &         0.156 &             0.181 &              0.16 &             0.159 &         0.157 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrr}
        \toprule
        {} & \de & \smacbo & \smacrf & \hebo{} & \tpe{}  \\ 
        p-value against \random{} & $\mathbf{\underline{0.00058}}$ & $\mathbf{\underline{0.00000}}$ & $\mathbf{\underline{0.00000}}$ & $\mathbf{\underline{0.00000}}$ & $0.99909$  \\
        wins/ties/losses against \random{} & $43/33/12$ & $56/27/5$ & $55/24/9$ & $55/22/11$ & $15/30/43$ \\
        \midrule
        {} & \bohb & \dehb & \smachb & \dragonfly & {} \\
        p-value against \hb{} & $0.94535$ & $\mathbf{\underline{0.00000}}$ & $\mathbf{\underline{0.00000}}$ & $0.99992$ \\
        wins/ties/losses against \hb{} & $10/54/24$ & $56/28/4$ & $57/28/3$ & $24/6/58$ & {} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr}
        \toprule
        Budget & {} &\hb{} vs \random{} & \dehb{} vs \de{} & \bohb{} vs \tpe{} & \smachb{} vs \smacrf{} \\
        \midrule
        \multirow{2}{*}{$100\%$} & p-values & $0.97350$ & $\mathbf{0.02650}$ & $0.99516$ & $0.85820$ \\ 
        & w/t/l & $24/23/41$ & $37/33/18$ & $16/33/39$ & $16/47/25$ \\
        \midrule
        \multirow{2}{*}{$10\%$} & p-values & $\mathbf{0.04284}$ & $\mathbf{0.00000}$ & $0.16870$ & $\mathbf{0.00008}$ \\
         & w/t/l & $50/5/33$ & $68/8/12$ & $43/12/33$ & $57/10/21$ \\
        \midrule
        \multirow{2}{*}{$1\%$} & p-values & $\mathbf{0.00000}$ & $\mathbf{0.00000}$ & $\mathbf{0.00000}$ & $\mathbf{0.00000}$ \\
        & w/t/l & $76/2/10$ & $79/0/9$ & $78/5/5$ & $81/1/6$ \\
        \bottomrule
    \end{tabular}
\end{table}

\newpage
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ Ranking plots
 
\begin{figure}[htbp]
    \centering
    \begin{tabular}{@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}}
    \cartpole{} & \pybnn{} & \paramnettime{} & \NASHPO{} \\
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/all/ranks_rl_optimized_v1_all_all.png} &
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/all/ranks_pybnn_optimized_v1_all_all.png} &
  \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/all/ranks_paramnettimered_optimized_v1_all_all.png} &
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/all/ranks_NASTABORIG_optimized_v1_all_all.png} \\
 \NASOOO & \NASOSO & \NASTOO & \svm{} \\
  \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/all/ranks_NAS101_optimized_v1_all_all.png} &
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/all/ranks_NAS1SHOT1_optimized_v1_all_all.png} &
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/all/ranks_NAS201ORIG_optimized_v1_all_all.png} &
 \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/all/svm_ranks_tabular_all_optimized_v1_all_all_all_1.png} \\ 
 \lr{} & \rf{} & \xgb{} & \mlp{} \\
   \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/all/lr_ranks_tabular_all_optimized_v1_all_all_all_1.png} &
 \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/all/rf_ranks_tabular_all_optimized_v1_all_all_all_1.png} &
 \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/all/xgb_ranks_tabular_all_optimized_v1_all_all_all_1.png} &
 \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/all/nn_ranks_tabular_all_optimized_v1_all_all_all_1.png} \\
 \multicolumn{4}{c}{
 \includegraphics[width=0.9\textwidth]{figures/over_time/ranks/all_all_legend.png} 
 } \\
    \end{tabular}
\begin{tabular}{@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}}
    \cartpole{} & \pybnn{} & \paramnettime{} & \NASHPO{} \\
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/sf/ranks_rl_optimized_v1_all_sf.png} &
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/sf/ranks_pybnn_optimized_v1_all_sf.png} &
  \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/sf/ranks_paramnettimered_optimized_v1_all_sf.png} &
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/sf/ranks_NASTABORIG_optimized_v1_all_sf.png} \\
 \NASOOO & \NASOSO & \NASTOO & \svm{} \\
  \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/sf/ranks_NAS101_optimized_v1_all_sf.png} &
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/sf/ranks_NAS1SHOT1_optimized_v1_all_sf.png} &
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/sf/ranks_NAS201ORIG_optimized_v1_all_sf.png} &
 \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/sf/svm_ranks_tabular_all_optimized_v1_all_all_sf_1.png} \\
 \lr{} & \rf{} & \xgb{} & \mlp{} \\
\includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/sf/lr_ranks_tabular_all_optimized_v1_all_all_sf_1.png} &
 \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/sf/rf_ranks_tabular_all_optimized_v1_all_all_sf_1.png} &
 \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/sf/xgb_ranks_tabular_all_optimized_v1_all_all_sf_1.png} &
 \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/sf/nn_ranks_tabular_all_optimized_v1_all_all_sf_1.png} \\
 \multicolumn{4}{c}{
 \includegraphics[width=0.9\textwidth]{figures/over_time/ranks/all_sf_legend.png} 
 } \\
    \end{tabular}
\begin{tabular}{@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}}
    \cartpole{} & \pybnn{} & \paramnettime{} & \NASHPO{} \\
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/mf/ranks_rl_optimized_v1_all_mf.png} &
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/mf/ranks_pybnn_optimized_v1_all_mf.png} &
  \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/mf/ranks_paramnettimered_optimized_v1_all_mf.png} &
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/mf/ranks_NASTABORIG_optimized_v1_all_mf.png} \\
 \NASOOO & \NASOSO & \NASTOO  & \svm{} \\
  \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/mf/ranks_NAS101_optimized_v1_all_mf.png} &
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/mf/ranks_NAS1SHOT1_optimized_v1_all_mf.png} &
 \includegraphics[width=0.24\textwidth]{figures/over_time/ranks/mf/ranks_NAS201ORIG_optimized_v1_all_mf.png} &
 \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/mf/svm_ranks_tabular_all_optimized_v1_all_all_mf_1.png} \\ 
 \lr{} & \rf{} & \xgb{} & \mlp{} \\
   \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/mf/lr_ranks_tabular_all_optimized_v1_all_all_mf_1.png} &
 \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/mf/rf_ranks_tabular_all_optimized_v1_all_all_mf_1.png} &
 \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/mf/xgb_ranks_tabular_all_optimized_v1_all_all_mf_1.png} &
 \includegraphics[width=0.24\textwidth]{more_figures/over_time/ranks/mf/nn_ranks_tabular_all_optimized_v1_all_all_mf_1.png} \\
 \multicolumn{4}{c}{
 \includegraphics[width=0.9\textwidth]{figures/over_time/ranks/all_mf_legend.png} 
 } \\
    \end{tabular}
\begin{tabular}{@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}}
    \cartpole & \bnnprotein & \bnnyear \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_cartpolereduced_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_BNNOnProteinStructure_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_BNNOnYearPrediction_optimized_median_v1_all_all.png} \\
    \paramadult & \paramhiggs & \paramletter & \parammnist \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_ParamNetReducedAdultOnTimeBenchmark_optimized_median_v1_all_all.png} & \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_ParamNetReducedHiggsOnTimeBenchmark_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_ParamNetReducedLetterOnTimeBenchmark_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_ParamNetReducedMnistOnTimeBenchmark_optimized_median_v1_all_all.png} \\
    \paramoptdigits & \parampoker \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_ParamNetReducedOptdigitsOnTimeBenchmark_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_ParamNetReducedPokerOnTimeBenchmark_optimized_median_v1_all_all.png} \\
    \NASA & \NASB & \NASC & \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_NASCifar10ABenchmark_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_NASCifar10BBenchmark_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_NASCifar10CBenchmark_optimized_median_v1_all_all.png} \\
    \naval & \parkinson & \protein & \slice \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_NavalPropulsionBenchmarkOriginal_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_ParkinsonsTelemonitoringBenchmarkOriginal_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_ProteinStructureBenchmarkOriginal_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_SliceLocalizationBenchmarkOriginal_optimized_median_v1_all_all.png} \\
    \nbcifartv & \nbcifarh & \nbimage & \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_Cifar10ValidNasBench201BenchmarkOriginal_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_Cifar100NasBench201BenchmarkOriginal_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_ImageNetNasBench201BenchmarkOriginal_optimized_median_v1_all_all.png} \\
    \NASOSOA & \NASOSOB & \NASOSOC & \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_NASBench1shot1SearchSpace1Benchmark_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_NASBench1shot1SearchSpace2Benchmark_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_NASBench1shot1SearchSpace3Benchmark_optimized_median_v1_all_all.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/all/trajectory_cartpolereduced_optimized_median_v1_all_all_legend.png} \\
\end{tabular}
\begin{tabular}{@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}}
    \cartpole 
    & \bnnprotein & \bnnyear \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_cartpolereduced_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_BNNOnProteinStructure_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_BNNOnYearPrediction_optimized_median_v1_all_sf.png} \\
    \paramadult & \paramhiggs & \paramletter & \parammnist \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_ParamNetReducedAdultOnTimeBenchmark_optimized_median_v1_all_sf.png} & \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_ParamNetReducedHiggsOnTimeBenchmark_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_ParamNetReducedLetterOnTimeBenchmark_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_ParamNetReducedMnistOnTimeBenchmark_optimized_median_v1_all_sf.png} \\
    \paramoptdigits & \parampoker \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_ParamNetReducedOptdigitsOnTimeBenchmark_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_ParamNetReducedPokerOnTimeBenchmark_optimized_median_v1_all_sf.png} \\
    \NASA & \NASB & \NASC & \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_NASCifar10ABenchmark_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_NASCifar10BBenchmark_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_NASCifar10CBenchmark_optimized_median_v1_all_sf.png} \\
    \naval & \parkinson & \protein & \slice \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_NavalPropulsionBenchmarkOriginal_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_ParkinsonsTelemonitoringBenchmarkOriginal_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_ProteinStructureBenchmarkOriginal_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_SliceLocalizationBenchmarkOriginal_optimized_median_v1_all_sf.png} \\
    \nbcifartv & \nbcifarh & \nbimage & \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_Cifar10ValidNasBench201BenchmarkOriginal_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_Cifar100NasBench201BenchmarkOriginal_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_ImageNetNasBench201BenchmarkOriginal_optimized_median_v1_all_sf.png} \\
    \NASOSOA & \NASOSOB & \NASOSOC & \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_NASBench1shot1SearchSpace1Benchmark_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_NASBench1shot1SearchSpace2Benchmark_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_NASBench1shot1SearchSpace3Benchmark_optimized_median_v1_all_sf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/sf/trajectory_cartpolereduced_optimized_median_v1_all_sf_legend.png} \\
\end{tabular}
\begin{tabular}{@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}c@{\hskip 0mm}}
    \cartpole 
    & \bnnprotein & \bnnyear \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_cartpolereduced_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_BNNOnProteinStructure_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_BNNOnYearPrediction_optimized_median_v1_all_mf.png} \\
    \paramadult & \paramhiggs & \paramletter & \parammnist \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_ParamNetReducedAdultOnTimeBenchmark_optimized_median_v1_all_mf.png} & \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_ParamNetReducedHiggsOnTimeBenchmark_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_ParamNetReducedLetterOnTimeBenchmark_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_ParamNetReducedMnistOnTimeBenchmark_optimized_median_v1_all_mf.png} \\
    \paramoptdigits & \parampoker \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_ParamNetReducedOptdigitsOnTimeBenchmark_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_ParamNetReducedPokerOnTimeBenchmark_optimized_median_v1_all_mf.png} \\
    \NASA & \NASB & \NASC & \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_NASCifar10ABenchmark_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_NASCifar10BBenchmark_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_NASCifar10CBenchmark_optimized_median_v1_all_mf.png} \\
    \naval & \parkinson & \protein & \slice \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_NavalPropulsionBenchmarkOriginal_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_ParkinsonsTelemonitoringBenchmarkOriginal_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_ProteinStructureBenchmarkOriginal_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_SliceLocalizationBenchmarkOriginal_optimized_median_v1_all_mf.png} \\
    \nbcifartv & \nbcifarh & \nbimage & \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_Cifar10ValidNasBench201BenchmarkOriginal_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_Cifar100NasBench201BenchmarkOriginal_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_ImageNetNasBench201BenchmarkOriginal_optimized_median_v1_all_mf.png} \\
    \NASOSOA & \NASOSOB & \NASOSOC & \\
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_NASBench1shot1SearchSpace1Benchmark_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_NASBench1shot1SearchSpace2Benchmark_optimized_median_v1_all_mf.png} &
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_NASBench1shot1SearchSpace3Benchmark_optimized_median_v1_all_mf.png} & 
    \includegraphics[width=0.24\textwidth]{figures/over_time/trajectories/mf/trajectory_cartpolereduced_optimized_median_v1_all_mf_legend.png} \\
\end{tabular}

==> figures/HPOBenchAPI.tex <==
\usetikzlibrary{calc, fit, positioning}
\definecolor{green}{RGB}{27,158,119}
\definecolor{orange}{RGB}{217,95,2}
\definecolor{purple}{RGB}{117,112,179}
\definecolor{pink}{RGB}{231,41,138}
\begin{tikzpicture}[%
    node distance=10em,
    box/.style={rectangle,
                draw=black,
                thick,
                fill=white,
                text width=7em,
                align=center,
                rounded corners,
                text centered,
                minimum height=1em,
    },
    box_benchmark/.style={box, draw=white,
                          fill=orange!50
    },
    box_data/.style={box, draw=white,
                     fill=green!50
    },
    box_requirements/.style={box, draw=white,
                             fill=pink!50
    },
    dotted_box/.style={rectangle,
                      draw=black,
                      %dotted,
                      thick,
                      fill=gray!20,
                      text width=5em,
                      align=center,
                      %rounded corners,
                      text centered,
                      minimum height=1em
    },
]
% NODES
\node (dataA) [box_benchmark] {Data set $\alpha$};
\node (dataB) [box_benchmark, below of = dataA, node distance=5em] {Data set $\beta$};

\node (reqA) [box_requirements, right of = dataA] {Requirements a};
\node (reqB) [box_requirements, right of = dataB] {Requirements b};

\node (benchA) [box_data, right of = reqA] {Benchmark A};
\node (benchB) [box_data, right of = reqB] {Benchmark B};

\node (pythonAPI_1) [box, right of = benchA, xshift=2em, yshift=-2.5em, minimum height=4em,text width=4em, fill=purple!50, draw=white] {Python\\API};

\node (OPT) [box, right of = pythonAPI_1, minimum height=4em, text width=4em, fill=purple!50, draw=white, node distance=3cm] {Optimizer};

\draw [<->, thick] (OPT.west) to (pythonAPI_1.east);
\draw [-, dotted, thick] (dataA.east) to (reqA.west);
\draw [-, dotted, thick] (reqA.east) to (benchA.west);
\draw [-, dotted, thick] (dataB.east) to (reqB.west);
\draw [-, dotted, thick] (reqB.east) to (benchB.west);


% Rectangle For Container
\draw[line width=0.05cm, rounded corners, draw=black]     ($(dataA.north west)+(-0.5,0.5)$) rectangle ($(benchA.south east)+(0.5,-0.25)$);
\draw[line width=0.05cm, rounded corners, draw=black]     ($(dataB.north west)+(-0.5,0.5)$) rectangle ($(benchB.south east)+(0.5,-0.25)$);

% Rectangle around API
\draw[line width=0.05cm, rounded corners, draw=black]     ($(pythonAPI_1.north west)+(-0.25,0.5)$) rectangle ($(OPT.south east)+(0.25,-0.25)$);

% Label the Boxes
\node (containerA) [dotted_box, above of = benchA, text width=3cm, yshift=-8.em, xshift=1em] {Container Env};
\node (containerB) [dotted_box, above of = benchB, text width=3cm, yshift=-8.em, xshift=1em] {Container Env};
\node (pythonEnv)  [dotted_box, above of = OPT, node distance=3.2em, text width = 7em, xshift=2.em] {Python Env};

% Arrows between Rectangles and API
%\draw[thick]     ($(benchA.east)+(0.5, 0.)$) -- ($(benchA.east)+(1, 0)$) -- ($(benchA.east)+(1, -0.8)$) -- ($(pythonAPI_1.west)+(0.0, 0.1)$);
%\draw[thick]     ($(benchB.east)+(0.5, 0)$)  -- ($(benchB.east)+(1, 0)$) -- ($(benchB.east)+(1, 0.7)$) --  ($(pythonAPI_1.west)+(0.0, -0.15)$);
\draw[->, thick]      ($(benchA.east)+(0.5, 0.)$) -- ($(pythonAPI_1.west)+(0.0, 0.1)$);
\draw[->, thick]      ($(benchB.east)+(0.5, 0)$)  --  ($(pythonAPI_1.west)+(0.0, -0.15)$);
\draw[<-, thick]      ($(benchA.east)$)  --  ($(benchA.east)+(0.5, 0.0)$);
\draw[<-, thick]      ($(benchB.east)$)  --  ($(benchB.east)+(0.5, 0.0)$);

% Separation line
\draw[very thick, dashed]     ($(dataB.west)+(-1., -0.9)$)    -- ($(benchB.east)+(8.0, -0.9)$);

% Nodes for second part of the image
\node (data2_A) [box_benchmark, below of = dataA, yshift=-1.1em] {Data set $\alpha$};
\node (data2_B) [box_benchmark, below of = data2_A, yshift=8em] {Data set $\beta$};

\node (req2) [box_requirements, right of = data2_A, yshift=-1em] {Requirements a $\bigcup$ b};

\node (bench2_A) [box_data, right of = req2, yshift=+1em] {Benchmark A};
\node (bench2_B) [box_data, below of = bench2_A, yshift=8em] {Benchmark B};

\node (pythonAPI_2) [box, right of = bench2_A, xshift=2em, yshift=-1em, minimum height=4em,text width=4em, fill=purple!50, draw=white] {Python\\API};

\node (OPT2) [box, right of = pythonAPI_2, minimum height=4em, text width=4em, fill=purple!50, draw=white, node distance=3cm] {Optimizer};

\draw [<->, thick] (OPT2.west) to (pythonAPI_2.east);
\draw [<->, thick] (pythonAPI_2.west) to (bench2_A.east);
\draw [<->, thick] (pythonAPI_2.west) to (bench2_B.east);

\draw [-, dotted, thick] (bench2_A.west) to (req2.east);
\draw [-, dotted, thick] (bench2_B.west) to (req2.east);
\draw [-, dotted, thick] (data2_A.east) to (req2.west);
\draw [-, dotted, thick] (data2_B.east) to (req2.west);

% Rectangle around API
\draw[line width=0.05cm, rounded corners, draw=black]     ($(data2_A.north west)+(-0.5,0.5)$) rectangle ($(OPT2.south east)+(0.5,-0.3)$);

\node (pythonEnv_2)  [dotted_box, above of = OPT2, text width=7em, node distance=3.2em, xshift=2.em] {Python Env};

\end{tikzpicture}
